Compact heterotic orbifolds in blow-up

We compare heterotic string models on orbifolds with supergravity models on smooth compact spaces, obtained by resolving the orbifold singularities. Our main focus is on heterotic E8xE8 models on the resolution of the compact T^6/Z_3 orbifold with Wilson lines. We explain how different gauge fluxes at various resolved fixed points can be interpreted in blow down as Wilson lines. Even when such Wilson lines are trivial from the orbifold perspective, they can still lead to additional symmetry breaking in blow-up. Full agreement is achieved between orbifold and resolved models, at the level of gauge interactions, massless spectrum and anomaly cancellation. In this matching the blow-up modes are of crucial importance: they play the role of model-dependent axions involved in the cancellation of multiple anomalous U(1)'s on the resolution. We illustrate various aspects by investigating blow-ups of a Z_3 MSSM model with two Wilson lines: if all its fixed points are resolved simultaneously, the SM gauge group is necessarily broken. Finally, we explore in detail the anomaly cancellation on the complex two dimensional resolution of C^2/Z_2.

==> CmpctBlowup.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{CmpctBlowup.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7728,6540)(301,-6661)
\put(1276,-1111){\rotatebox{60.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{CP}^2$}%
}}}}}
\put(3901,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{CP}^2$}%
}}}}
\put(6826,-586){\rotatebox{300.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{CP}^2$}%
}}}}}
\end{picture}%


==> blowup.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{blowup.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4524,1974)(4039,-3373)
\put(5761,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Blow-up}%
}}}}
\put(8011,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CP^2$}%
}}}}
\end{picture}%

